The Lagrangian Method for Solving Constrained Markov Games

We propose the concept of a Lagrangian game to solve constrained Markov games. Such games model scenarios where agents face cost constraints in addition to their individual rewards, that depend on both agent joint actions and the evolving environment state over time. Constrained Markov games form the formal mechanism behind safe multiagent reinforcement learning, providing a structured model for dynamic multiagent interactions in a multitude of settings, such as autonomous teams operating under local energy and time constraints, for example. We develop a primal-dual approach in which agents solve a Lagrangian game associated with the current Lagrange multiplier, simulate cost and reward trajectories over a fixed horizon, and update the multiplier using accrued experience. This update rule generates a new Lagrangian game, initiating the next iteration. Our key result consists in showing that the sequence of solutions to these Lagrangian games yields a nonstationary Nash solution for the original constrained Markov game.

==> TixDrawings/bipartite1.tex <==
% !TEX root = ../Control in state-based anti-coordination network games.tex

% \usetikzlibrary{matrix,arrows,decorations.pathmorphing}
% \usetikzlibrary{arrows,automata}

\usetikzlibrary{matrix}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing}
% \small{\textit{Situation 1}}
\tikzstyle{sets} = [ellipse, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{terminal} = [circle, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{dashcircle}=[circle,draw=red,dashed,inner sep=0pt, minimum size=0.7cm]
\tikzstyle{theta} = [circle, draw=white, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{arrow} = [stealth-stealth, thick]
\tikzstyle{edge}=[ultra thin, draw=black!30]

\begin{tikzpicture}[x=0.4cm, y=0.3cm]
%Draw grid as reference mark
% \draw[step=1.5, color=black!10] (0,-5) grid (9,5);
%Nodes

\filldraw[] (2.5,3) node (terminal 5) [terminal,label=90:{}]{$\epsilon$} 
% ++ (0:0) node (dashcircle )[dashcircle]{}
++ (270:5) node (terminal 1) [terminal,color=black!100,ultra thick,label=270:{}]{$\epsilon$}
++ (60:5.773) node (terminal 6) [terminal,label=90:{}]{$\epsilon$}
++ (270:5) node (terminal 2)[terminal,color=black!100,ultra thick,label=270:{} ]{$\epsilon$}
% ++ (0:0) node (dashcircle) [dashcircle]{$\epsilon$}
++ (60:5.773) node (terminal 7)[terminal,label=90:{}]{$\epsilon$}
++ (270:5) node (terminal 3) [terminal,color=black!100,ultra thick,label=270:{}]{$\epsilon$}
++ (60:5.773) node (terminal 8) [terminal,label=90:{}]{$\epsilon$}
++ (270:5) node (terminal 4) [terminal,color=black!100,ultra thick,label=270:{}]{$\epsilon$};

% \draw[edge] (terminal 1) to (terminal 2) to (terminal 3) to (terminal 4) to (terminal 5) to (terminal 6) to (terminal 7) to (terminal 8) to (terminal 5) to (terminal 2) to (terminal 7) to (terminal 4) to (terminal 1) to (terminal 8) to (terminal 3) to (terminal 6) to (terminal 1);

\draw[edge] (terminal 1) to (terminal 5);
\draw[edge] (terminal 1) to (terminal 6);
\draw[edge] (terminal 1) to (terminal 7);
\draw[edge] (terminal 2) to (terminal 5);
\draw[edge] (terminal 2) to (terminal 8);
\draw[edge] (terminal 3) to (terminal 6);
\draw[edge] (terminal 3) to (terminal 7);
\draw[edge] (terminal 3) to (terminal 8);
\draw[edge] (terminal 4) to (terminal 5);
\draw[edge] (terminal 4) to (terminal 7);
\draw[edge] (terminal 4) to (terminal 8);


% Draw S0 and S1 and the rectangles
\draw[draw=red,dashed] (1.5,-4) rectangle ++(10.8,4);
% \node[draw, align =left, font=\footnotesize] at (15,-2){$S_0$};
\draw[draw=blue,dashed] (1.5,1) rectangle ++(10.8,4);
% \node[draw, align =left, font=\footnotesize] at (15,3){$S_1$};


\filldraw[] (16.5,3) node (terminal 13) [terminal]{$\epsilon$} 
% ++ (0:0) node (dashcircle )[dashcircle]{}
++ (270:5) node (terminal 9) [terminal,color=black!100,ultra thick]{$\epsilon$}
++ (60:5.773) node (terminal 14) [terminal]{$\epsilon$}
++ (270:5) node (terminal 10)[terminal,color=black!100,ultra thick,label=270:{} ]{$\epsilon$}
% ++ (0:0) node (dashcircle) [dashcircle]{}
++ (60:5.773) node (terminal 15)[terminal]{$\epsilon$}
++ (270:5) node (terminal 11) [terminal,color=red!100,ultra thick,label=270:{}]{$0$}
++ (60:5.773) node (terminal 16) [terminal]{$\epsilon$}
++ (270:5) node (terminal 12) [terminal,color=red!100,ultra thick]{$0$};


\draw[edge] (terminal 9) to (terminal 13);
\draw[edge] (terminal 9) to (terminal 14);
\draw[edge] (terminal 9) to (terminal 15);
\draw[edge] (terminal 10) to (terminal 13);
\draw[edge] (terminal 10) to (terminal 16);
\draw[edge] (terminal 11) to (terminal 14);
\draw[edge] (terminal 11) to (terminal 15);
\draw[edge] (terminal 11) to (terminal 16);
\draw[edge] (terminal 12) to (terminal 13);
\draw[edge] (terminal 12) to (terminal 15);
\draw[edge] (terminal 12) to (terminal 16);
\draw[draw=red,dashed] (15.5,-4) rectangle ++(10.8,4);
% \node[draw, align =left, font=\footnotesize] at (15,-2){$S_0$};
\draw[draw=blue,dashed] (15.5,1) rectangle ++(10.8,4);


\filldraw[] (31,3) node (terminal 21) [terminal]{$\epsilon$} 
++ (270:5) node (terminal 17) [terminal,color=black!100,ultra thick]{$\epsilon$}
++ (60:5.773) node (terminal 22) [terminal]{$1$}
++ (270:5) node (terminal 18)[terminal,color=black!100,ultra thick,label=270:{} ]{$\epsilon$}
% ++ (0:0) node (dashcircle) [dashcircle]{}
++ (60:5.773) node (terminal 23)[terminal]{$1$}
++ (270:5) node (terminal 19) [terminal,color=red!100,ultra thick,label=270:{}]{$0$}
++ (60:5.773) node (terminal 24) [terminal]{$1$}
++ (270:5) node (terminal 20) [terminal,color=red!100,ultra thick]{$0$};

\draw[edge] (terminal 17) to (terminal 21);
\draw[edge] (terminal 17) to (terminal 22);
\draw[edge] (terminal 17) to (terminal 23);
\draw[edge] (terminal 18) to (terminal 21);
\draw[edge] (terminal 18) to (terminal 24);
\draw[edge] (terminal 19) to (terminal 22);
\draw[edge] (terminal 19) to (terminal 23);
\draw[edge] (terminal 19) to (terminal 24);
\draw[edge] (terminal 20) to (terminal 21);
\draw[edge] (terminal 20) to (terminal 23);
\draw[edge] (terminal 20) to (terminal 24);

\draw[draw=red,dashed] (30,-4) rectangle ++(10.8,4);
% \node[draw, align =left, font=\footnotesize] at (15,-2){$S_0$};
\draw[draw=blue,dashed] (30,1) rectangle ++(10.8,4);
% \node[draw, align =left, font=\footnotesize] at (14.5,-6){$c_1=0.41,c_2=0.55,c_3=0.57,c_4=0.86,c_5=0.92,c_6=0.60,c_7=0.34,c_8=0.39$};
% \node[draw, align=left, font=\footnotesize] at (2.5,4.5){$5$};

% \node[draw, align =left, font=\footnotesize] at (6.5,7){$c_5=0.92,c_6=0.60,c_7=0.34,c_8=0.39$};

\node[draw, align =left, font=\footnotesize] at (5.5,9){$t=1$};
\node[draw, align =left, font=\footnotesize] at (19.5,9){$t=2$};
\node[draw, align =left, font=\footnotesize] at (33.5,9){$t=3$};

\filldraw[] (2.5,6) node [font=\footnotesize]{$c_5$} 
% ++ (0:0) node (dashcircle )[dashcircle]{}
++ (0:3) node  [font=\footnotesize]{$c_6$}
++ (0:3) node  [font=\footnotesize]{$c_7$}
++ (0:3) node  [font=\footnotesize]{$c_8$};

\filldraw[] (2.5,-5.5) node [font=\footnotesize]{$c_1$} 
% ++ (0:0) node (dashcircle )[dashcircle]{}
++ (0:3) node  [font=\footnotesize]{$c_2$}
++ (0:3) node  [font=\footnotesize]{$c_3$}
++ (0:3) node  [font=\footnotesize]{$c_4$};
\end{tikzpicture}


==> TixDrawings/bipartite1A.tex <==
% !TEX root = ../Control in state-based anti-coordination network games.tex

% \usetikzlibrary{matrix,arrows,decorations.pathmorphing}
% \usetikzlibrary{arrows,automata}

\usetikzlibrary{matrix}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing}
% \small{\textit{Situation 1}}
\tikzstyle{sets} = [ellipse, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{terminal} = [circle, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{dashcircle}=[circle,draw=red,dashed,inner sep=0pt, minimum size=0.7cm]
\tikzstyle{theta} = [circle, draw=white, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{arrow} = [stealth-stealth, thick]
\tikzstyle{edge}=[ultra thin, draw=black!30]

\begin{tikzpicture}[x=0.4cm, y=0.3cm]
%Draw grid as reference mark
% \draw[step=1.5, color=black!10] (0,-5) grid (9,5);
%Nodes

\filldraw[] (2.5,3) node (terminal 5) [terminal,label=90:{}]{$\epsilon$} 
% ++ (0:0) node (dashcircle )[dashcircle]{}
++ (270:5) node (terminal 1) [terminal,color=black!100,ultra thick,label=270:{}]{$\epsilon$}
++ (60:5.773) node (terminal 6) [terminal,label=90:{}]{$\epsilon$}
++ (270:5) node (terminal 2)[terminal,color=black!100,ultra thick,label=270:{} ]{$\epsilon$}
% ++ (0:0) node (dashcircle) [dashcircle]{$\epsilon$}
++ (60:5.773) node (terminal 7)[terminal,label=90:{}]{$\epsilon$}
++ (270:5) node (terminal 3) [terminal,color=black!100,ultra thick,label=270:{}]{$\epsilon$}
++ (60:5.773) node (terminal 8) [terminal,label=90:{}]{$\epsilon$}
++ (270:5) node (terminal 4) [terminal,color=black!100,ultra thick,label=270:{}]{$\epsilon$};

% \draw[edge] (terminal 1) to (terminal 2) to (terminal 3) to (terminal 4) to (terminal 5) to (terminal 6) to (terminal 7) to (terminal 8) to (terminal 5) to (terminal 2) to (terminal 7) to (terminal 4) to (terminal 1) to (terminal 8) to (terminal 3) to (terminal 6) to (terminal 1);

\draw[edge] (terminal 1) to (terminal 5);
\draw[edge] (terminal 1) to (terminal 6);
\draw[edge] (terminal 1) to (terminal 7);
\draw[edge] (terminal 2) to (terminal 5);
\draw[edge] (terminal 2) to (terminal 8);
\draw[edge] (terminal 3) to (terminal 6);
\draw[edge] (terminal 3) to (terminal 7);
\draw[edge] (terminal 3) to (terminal 8);
\draw[edge] (terminal 4) to (terminal 5);
\draw[edge] (terminal 4) to (terminal 7);
\draw[edge] (terminal 4) to (terminal 8);


% Draw S0 and S1 and the rectangles
\draw[draw=red,dashed] (1.5,-4) rectangle ++(10.8,4);
% \node[draw, align =left, font=\footnotesize] at (15,-2){$S_0$};
\draw[draw=blue,dashed] (1.5,1) rectangle ++(10.8,4);
% \node[draw, align =left, font=\footnotesize] at (15,3){$S_1$};


\filldraw[] (16.5,3) node (terminal 13) [terminal]{$\epsilon$} 
% ++ (0:0) node (dashcircle )[dashcircle]{}
++ (270:5) node (terminal 9) [terminal,color=black!100,ultra thick]{$\epsilon$}
++ (60:5.773) node (terminal 14) [terminal]{$\epsilon$}
++ (270:5) node (terminal 10)[terminal,color=black!100,ultra thick,label=270:{} ]{$\epsilon$}
% ++ (0:0) node (dashcircle) [dashcircle]{}
++ (60:5.773) node (terminal 15)[terminal]{$\epsilon$}
++ (270:5) node (terminal 11) [terminal,color=red!100,ultra thick,label=270:{}]{$0$}
++ (60:5.773) node (terminal 16) [terminal]{$\epsilon$}
++ (270:5) node (terminal 12) [terminal,color=red!100,ultra thick]{$0$};


\draw[edge] (terminal 9) to (terminal 13);
\draw[edge] (terminal 9) to (terminal 14);
\draw[edge] (terminal 9) to (terminal 15);
\draw[edge] (terminal 10) to (terminal 13);
\draw[edge] (terminal 10) to (terminal 16);
\draw[edge] (terminal 11) to (terminal 14);
\draw[edge] (terminal 11) to (terminal 15);
\draw[edge] (terminal 11) to (terminal 16);
\draw[edge] (terminal 12) to (terminal 13);
\draw[edge] (terminal 12) to (terminal 15);
\draw[edge] (terminal 12) to (terminal 16);
\draw[draw=red,dashed] (15.5,-4) rectangle ++(10.8,4);
% \node[draw, align =left, font=\footnotesize] at (15,-2){$S_0$};
\draw[draw=blue,dashed] (15.5,1) rectangle ++(10.8,4);


% \filldraw[] (31,3) node (terminal 21) [terminal]{$\epsilon$} 
% ++ (270:5) node (terminal 17) [terminal,color=black!100,ultra thick]{$\epsilon$}
% ++ (60:5.773) node (terminal 22) [terminal]{$1$}
% ++ (270:5) node (terminal 18)[terminal,color=black!100,ultra thick,label=270:{} ]{$\epsilon$}
% % ++ (0:0) node (dashcircle) [dashcircle]{}
% ++ (60:5.773) node (terminal 23)[terminal]{$1$}
% ++ (270:5) node (terminal 19) [terminal,color=red!100,ultra thick,label=270:{}]{$0$}
% ++ (60:5.773) node (terminal 24) [terminal]{$1$}
% ++ (270:5) node (terminal 20) [terminal,color=red!100,ultra thick]{$0$};

% \draw[edge] (terminal 17) to (terminal 21);
% \draw[edge] (terminal 17) to (terminal 22);
% \draw[edge] (terminal 17) to (terminal 23);
% \draw[edge] (terminal 18) to (terminal 21);
% \draw[edge] (terminal 18) to (terminal 24);
% \draw[edge] (terminal 19) to (terminal 22);
% \draw[edge] (terminal 19) to (terminal 23);
% \draw[edge] (terminal 19) to (terminal 24);
% \draw[edge] (terminal 20) to (terminal 21);
% \draw[edge] (terminal 20) to (terminal 23);
% \draw[edge] (terminal 20) to (terminal 24);

% \draw[draw=red,dashed] (30,-4) rectangle ++(10.8,4);
% % \node[draw, align =left, font=\footnotesize] at (15,-2){$S_0$};
% \draw[draw=blue,dashed] (30,1) rectangle ++(10.8,4);
% \node[draw, align =left, font=\footnotesize] at (14.5,-6){$c_1=0.41,c_2=0.55,c_3=0.57,c_4=0.86,c_5=0.92,c_6=0.60,c_7=0.34,c_8=0.39$};
% \node[draw, align=left, font=\footnotesize] at (2.5,4.5){$5$};

% \node[draw, align =left, font=\footnotesize] at (6.5,7){$c_5=0.92,c_6=0.60,c_7=0.34,c_8=0.39$};

\node[draw, align =left, font=\footnotesize] at (5.5,9){$t=1$};
\node[draw, align =left, font=\footnotesize] at (19.5,9){$t=2$};
% \node[draw, align =left, font=\footnotesize] at (33.5,9){$t=3$};

\filldraw[] (2.5,6) node [font=\footnotesize]{$c_5$} 
% ++ (0:0) node (dashcircle )[dashcircle]{}
++ (0:3) node  [font=\footnotesize]{$c_6$}
++ (0:3) node  [font=\footnotesize]{$c_7$}
++ (0:3) node  [font=\footnotesize]{$c_8$};

\filldraw[] (2.5,-5.5) node [font=\footnotesize]{$c_1$} 
% ++ (0:0) node (dashcircle )[dashcircle]{}
++ (0:3) node  [font=\footnotesize]{$c_2$}
++ (0:3) node  [font=\footnotesize]{$c_3$}
++ (0:3) node  [font=\footnotesize]{$c_4$};
\end{tikzpicture}


==> TixDrawings/bipartite1B.tex <==
% !TEX root = ../Control in state-based anti-coordination network games.tex

% \usetikzlibrary{matrix,arrows,decorations.pathmorphing}
% \usetikzlibrary{arrows,automata}

\usetikzlibrary{matrix}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing}
% \small{\textit{Situation 1}}
\tikzstyle{sets} = [ellipse, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{terminal} = [circle, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{dashcircle}=[circle,draw=red,dashed,inner sep=0pt, minimum size=0.7cm]
\tikzstyle{theta} = [circle, draw=white, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{arrow} = [stealth-stealth, thick]
\tikzstyle{edge}=[ultra thin, draw=black!30]

\begin{tikzpicture}[x=0.4cm, y=0.3cm]
%Draw grid as reference mark
% \draw[step=1.5, color=black!10] (0,-5) grid (9,5);
%Nodes

\filldraw[] (2.5,3) node (terminal 5) [terminal,label=90:{}]{$\epsilon$} 
% ++ (0:0) node (dashcircle )[dashcircle]{}
++ (270:5) node (terminal 1) [terminal,color=black!100,ultra thick,label=270:{}]{$\epsilon$}
++ (60:5.773) node (terminal 6) [terminal,label=90:{}]{$1$}
++ (270:5) node (terminal 2)[terminal,color=black!100,ultra thick,label=270:{} ]{$\epsilon$}
% ++ (0:0) node (dashcircle) [dashcircle]{$\epsilon$}
++ (60:5.773) node (terminal 7)[terminal,label=90:{}]{$1$}
++ (270:5) node (terminal 3) [terminal,color=red!100,ultra thick,label=270:{}]{$0$}
++ (60:5.773) node (terminal 8) [terminal,label=90:{}]{$1$}
++ (270:5) node (terminal 4) [terminal,color=red!100,ultra thick,label=270:{}]{$0$};

% \draw[edge] (terminal 1) to (terminal 2) to (terminal 3) to (terminal 4) to (terminal 5) to (terminal 6) to (terminal 7) to (terminal 8) to (terminal 5) to (terminal 2) to (terminal 7) to (terminal 4) to (terminal 1) to (terminal 8) to (terminal 3) to (terminal 6) to (terminal 1);

\draw[edge] (terminal 1) to (terminal 5);
\draw[edge] (terminal 1) to (terminal 6);
\draw[edge] (terminal 1) to (terminal 7);
\draw[edge] (terminal 2) to (terminal 5);
\draw[edge] (terminal 2) to (terminal 8);
\draw[edge] (terminal 3) to (terminal 6);
\draw[edge] (terminal 3) to (terminal 7);
\draw[edge] (terminal 3) to (terminal 8);
\draw[edge] (terminal 4) to (terminal 5);
\draw[edge] (terminal 4) to (terminal 7);
\draw[edge] (terminal 4) to (terminal 8);


% Draw S0 and S1 and the rectangles
\draw[draw=red,dashed] (1.5,-4) rectangle ++(10.8,4);
% \node[draw, align =left, font=\footnotesize] at (15,-2){$S_0$};
\draw[draw=blue,dashed] (1.5,1) rectangle ++(10.8,4);
% \node[draw, align =left, font=\footnotesize] at (15,3){$S_1$};


\filldraw[] (16.5,3) node (terminal 13) [terminal]{$\epsilon$} 
% ++ (0:0) node (dashcircle )[dashcircle]{}
++ (270:5) node (terminal 9) [terminal,color=black!100,ultra thick]{$\epsilon$}
++ (60:5.773) node (terminal 14) [terminal]{$1$}
++ (270:5) node (terminal 10)[terminal,color=black!100,ultra thick,label=270:{} ]{$\epsilon$}
% ++ (0:0) node (dashcircle) [dashcircle]{}
++ (60:5.773) node (terminal 15)[terminal]{$1$}
++ (270:5) node (terminal 11) [terminal,color=red!100,ultra thick,label=270:{}]{$0$}
++ (60:5.773) node (terminal 16) [terminal]{$1$}
++ (270:5) node (terminal 12) [terminal,color=red!100,ultra thick]{$0$};


\draw[edge] (terminal 9) to (terminal 13);
\draw[edge] (terminal 9) to (terminal 14);
\draw[edge] (terminal 9) to (terminal 15);
\draw[edge] (terminal 10) to (terminal 13);
\draw[edge] (terminal 10) to (terminal 16);
\draw[edge] (terminal 11) to (terminal 14);
\draw[edge] (terminal 11) to (terminal 15);
\draw[edge] (terminal 11) to (terminal 16);
\draw[edge] (terminal 12) to (terminal 13);
\draw[edge] (terminal 12) to (terminal 15);
\draw[edge] (terminal 12) to (terminal 16);
\draw[draw=red,dashed] (15.5,-4) rectangle ++(10.8,4);
% \node[draw, align =left, font=\footnotesize] at (15,-2){$S_0$};
\draw[draw=blue,dashed] (15.5,1) rectangle ++(10.8,4);


% \filldraw[] (31,3) node (terminal 21) [terminal]{$\epsilon$} 
% ++ (270:5) node (terminal 17) [terminal,color=black!100,ultra thick]{$\epsilon$}
% ++ (60:5.773) node (terminal 22) [terminal]{$1$}
% ++ (270:5) node (terminal 18)[terminal,color=black!100,ultra thick,label=270:{} ]{$\epsilon$}
% % ++ (0:0) node (dashcircle) [dashcircle]{}
% ++ (60:5.773) node (terminal 23)[terminal]{$1$}
% ++ (270:5) node (terminal 19) [terminal,color=red!100,ultra thick,label=270:{}]{$0$}
% ++ (60:5.773) node (terminal 24) [terminal]{$1$}
% ++ (270:5) node (terminal 20) [terminal,color=red!100,ultra thick]{$0$};

% \draw[edge] (terminal 17) to (terminal 21);
% \draw[edge] (terminal 17) to (terminal 22);
% \draw[edge] (terminal 17) to (terminal 23);
% \draw[edge] (terminal 18) to (terminal 21);
% \draw[edge] (terminal 18) to (terminal 24);
% \draw[edge] (terminal 19) to (terminal 22);
% \draw[edge] (terminal 19) to (terminal 23);
% \draw[edge] (terminal 19) to (terminal 24);
% \draw[edge] (terminal 20) to (terminal 21);
% \draw[edge] (terminal 20) to (terminal 23);
% \draw[edge] (terminal 20) to (terminal 24);

% \draw[draw=red,dashed] (30,-4) rectangle ++(10.8,4);
% % \node[draw, align =left, font=\footnotesize] at (15,-2){$S_0$};
% \draw[draw=blue,dashed] (30,1) rectangle ++(10.8,4);
% \node[draw, align =left, font=\footnotesize] at (14.5,-6){$c_1=0.41,c_2=0.55,c_3=0.57,c_4=0.86,c_5=0.92,c_6=0.60,c_7=0.34,c_8=0.39$};
% \node[draw, align=left, font=\footnotesize] at (2.5,4.5){$5$};

% \node[draw, align =left, font=\footnotesize] at (6.5,7){$c_5=0.92,c_6=0.60,c_7=0.34,c_8=0.39$};

\node[draw, align =left, font=\footnotesize] at (5.5,7){$t=3$};
\node[draw, align =left, font=\footnotesize] at (19.5,7){$t=4$};


% \filldraw[] (2.5,6) node [font=\footnotesize]{$c_5$} 
% % ++ (0:0) node (dashcircle )[dashcircle]{}
% ++ (0:3) node  [font=\footnotesize]{$c_6$}
% ++ (0:3) node  [font=\footnotesize]{$c_7$}
% ++ (0:3) node  [font=\footnotesize]{$c_8$};

% \filldraw[] (2.5,-5.5) node [font=\footnotesize]{$c_1$} 
% % ++ (0:0) node (dashcircle )[dashcircle]{}
% ++ (0:3) node  [font=\footnotesize]{$c_2$}
% ++ (0:3) node  [font=\footnotesize]{$c_3$}
% ++ (0:3) node  [font=\footnotesize]{$c_4$};
\end{tikzpicture}


==> TixDrawings/line.tex <==


\usetikzlibrary{matrix}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations}
\small
% \tikzstyle{sets} = [ellipse, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{terminal} = [circle, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{theta} = [circle, draw=white, inner sep=0pt, minimum size=0.5cm]
% \tikzstyle{arrow} = [stealth-stealth, thick]
\tikzstyle{edge}=[thick]

\begin{tikzpicture}[x=0.4cm, y=0.3cm]
%Draw grid as reference mark
%\draw[step=1.5, color=black!10] (0,-5) grid (9,5);
%Nodes

% line network
\draw
       ++( 0:0) node (terminal 1)  [terminal,fill=black!30, label=270:{}]{}
       	++( 0:3) node (terminal 3)  [terminal,fill=black!30, label=270:{}]{} 
	       ++( 0:3) node (terminal 5)  [terminal,fill=black!30, label=270:{}]{}
	         ++(0:3) node (terminal 7)   [terminal, fill=black!30, label=270:{}]{}
	           ++(0:3) node (terminal 9)   [terminal, fill=black!30, label=270:{}]{}
	             ++(0:3) node (terminal 11)   [terminal, fill=black!30, label=270:{}]{}
	               ++(0:3) node (terminal 13)   [terminal, fill=black!30, label=270:{}]{}; 
        
\draw
	++( 270:4) node (terminal 2)  [terminal,fill=black!30, label= 270:{}]{}
        ++( 0:3) node (terminal 4)  [terminal,fill=black!30, label=270:{}]{}
          ++( 0:3) node (terminal 6)  [terminal,fill=black!30, label=270:{}]{}
            ++( 0:3) node (terminal 8)  [terminal,fill=black!30, label=270:{}]{}
                ++( 0:3) node (terminal 10)  [terminal,fill=black!30, label=270:{}]{}
                    ++( 0:3) node (terminal 12)  [terminal,fill=black!30, label=270:{}]{}
                        ++( 0:3) node (terminal 14)  [terminal,fill=black!30, label=270:{}]{};
                
               
% \draw 
% 	++(0:-3) node (theta 1) [theta, label = 0:\normalsize{$\ccalS_0$}]{}
% 	++(270:4) node (theta 2) [theta, label = 0:\normalsize{$\ccalS_1$}]{};

% \draw (0,-4) [dashed,rotate=90] ellipse (.5cm and 1.7cm);
% \draw (-3,-2.5) [dashed,rotate=90] ellipse (.5cm and 1.2cm);

\draw [edge] (terminal 1) to [bend right = 0] (terminal 2);
\draw [edge] (terminal 2) to [bend left = 0] (terminal 3);
\draw [edge] (terminal 3) to [bend right = 0] (terminal 4);
\draw [edge] (terminal 4) to [bend right = 0] (terminal 5);
\draw [edge] (terminal 5) to [bend right = 0] (terminal 6);
\draw [edge] (terminal 6) to [bend right = 0] (terminal 7);
\draw [edge] (terminal 7) to [bend right = 0] (terminal 8);
\draw [edge] (terminal 8) to [bend right = 0] (terminal 9);
\draw [edge] (terminal 9) to [bend right = 0] (terminal 10);
\draw [edge] (terminal 10) to [bend right = 0] (terminal 11);
\draw [edge] (terminal 11) to [bend right = 0] (terminal 12);
\draw [edge] (terminal 12) to [bend right = 0] (terminal 13);
\draw [edge] (terminal 13) to [bend right = 0] (terminal 14);

% % star network
% \draw
%       ++( 0:13) node (terminal 1s)  [terminal, fill=red!30,label= 90:{}] {1} 
%       +( 270:4) node (terminal 2s)  [terminal, fill=blue!30, label= 270:{}] {3} 
% 	+(315:5.5) node (terminal 3s)  [terminal, fill=blue!30, label= 270:{}] {4}
%         +( 225:5.5) node (terminal 4s)  [terminal, fill=blue!30, label= 270:{}] {2};
                
% \draw [arrow] (terminal 3s) to [bend right = 0] (terminal 1s);
% \draw [arrow] (terminal 2s) to [bend left = 0] (terminal 1s);
% \draw [arrow] (terminal 4s) to [bend right = 0] (terminal 1s);


\end{tikzpicture}

\normalsize


==> TixDrawings/line2.tex <==


\usetikzlibrary{matrix}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations}
\small
% \tikzstyle{sets} = [ellipse, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{terminal} = [circle, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{theta} = [circle, draw=white, inner sep=0pt, minimum size=0.5cm]
% \tikzstyle{arrow} = [stealth-stealth, thick]
\tikzstyle{edge}=[thick]
\tikzstyle{dashedEdge}=[dashed]
\begin{tikzpicture}[x=0.4cm, y=0.3cm]
%Draw grid as reference mark
%\draw[step=1.5, color=black!10] (0,-5) grid (9,5);
%Nodes

% line network
\draw
       ++( 0:0) node (terminal 1)  [terminal,fill=white!30, label=270:{}]{}
       	++( 0:3) node (terminal 3)  [terminal,fill=white!30, label=270:{}]{} 
	       ++( 0:3) node (terminal 5)  [terminal,fill=gray!70, label=270:{}]{}
	         ++(0:3) node (terminal 7)   [terminal, fill=gray!30, label=270:{}]{}
	           ++(0:3) node (terminal 9)   [terminal, fill=gray!30, label=270:{}]{}
	             ++(0:3) node (terminal 11)   [terminal, fill=white!30, label=270:{}]{}
	               ++(0:3) node (terminal 13)   [terminal, fill=white!30, label=270:{}]{}; 
        
\draw
	++( 270:4) node (terminal 2)  [terminal,fill=white!30, label= 270:{}]{}
        ++( 0:3) node (terminal 4)  [terminal,fill=white!30, label=270:{}]{}
          ++( 0:3) node (terminal 6)  [terminal,fill=gray!30, label=270:{}]{}
            ++( 0:3) node (terminal 8)  [terminal,fill=gray!30, label=270:{}]{}
                ++( 0:3) node (terminal 10)  [terminal,fill=gray!70, label=270:{}]{}
                    ++( 0:3) node (terminal 12)  [terminal,fill=white!30, label=270:{}]{}
                        ++( 0:3) node (terminal 14)  [terminal,fill=white!30, label=270:{}]{};
                
\draw[gray, dashed] (5,2) rectangle (13,-6);               
% \draw 
% 	++(0:-3) node (theta 1) [theta, label = 0:\normalsize{$\ccalS_0$}]{}
% 	++(270:4) node (theta 2) [theta, label = 0:\normalsize{$\ccalS_1$}]{};

% \draw (0,-4) [dashed,rotate=90] ellipse (.5cm and 1.7cm);
% \draw (-3,-2.5) [dashed,rotate=90] ellipse (.5cm and 1.2cm);

\draw [dashedEdge] (terminal 1) to [bend right = 0] (terminal 2);
\draw [dashedEdge] (terminal 2) to [bend left = 0] (terminal 3);
\draw [dashedEdge] (terminal 3) to [bend right = 0] (terminal 4);
\draw [dashedEdge] (terminal 4) to [bend right = 0] (terminal 5);
\draw [edge] (terminal 5) to [bend right = 0] (terminal 6);
\draw [edge] (terminal 6) to [bend right = 0] (terminal 7);
\draw [edge] (terminal 7) to [bend right = 0] (terminal 8);
\draw [edge] (terminal 8) to [bend right = 0] (terminal 9);
\draw [edge] (terminal 9) to [bend right = 0] (terminal 10);
\draw [dashedEdge] (terminal 10) to [bend right = 0] (terminal 11);
\draw [dashedEdge] (terminal 11) to [bend right = 0] (terminal 12);
\draw [dashedEdge] (terminal 12) to [bend right = 0] (terminal 13);
\draw [dashedEdge] (terminal 13) to [bend right = 0] (terminal 14);

% % star network
% \draw
%       ++( 0:13) node (terminal 1s)  [terminal, fill=red!30,label= 90:{}] {1} 
%       +( 270:4) node (terminal 2s)  [terminal, fill=blue!30, label= 270:{}] {3} 
% 	+(315:5.5) node (terminal 3s)  [terminal, fill=blue!30, label= 270:{}] {4}
%         +( 225:5.5) node (terminal 4s)  [terminal, fill=blue!30, label= 270:{}] {2};
                
% \draw [arrow] (terminal 3s) to [bend right = 0] (terminal 1s);
% \draw [arrow] (terminal 2s) to [bend left = 0] (terminal 1s);
% \draw [arrow] (terminal 4s) to [bend right = 0] (terminal 1s);


\end{tikzpicture}
\normalsize


==> TixDrawings/line3A.tex <==
% !TEX root = ../Control in state-based anti-coordination network games.tex
% line3A
% \usetikzlibrary{matrix,arrows,decorations.pathmorphing}
% \usetikzlibrary{arrows,automata}

\usetikzlibrary{matrix}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing}
% \small{\textit{Situation 1}}
\tikzstyle{sets} = [ellipse, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{terminal} = [circle, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{dashcircle}=[circle,draw=red,dashed,inner sep=0pt, minimum size=0.9cm]
\tikzstyle{theta} = [circle, draw=white, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{arrow} = [stealth-stealth, thick]
\tikzstyle{edge}=[thick]

\begin{tikzpicture}[x=0.4cm, y=0.3cm, scale=1]
% \begin{tikzpicture}[scale=1]
%Draw grid as reference mark
% \draw[step=1.5, color=black!10] (0,-5) grid (9,5);
%Nodes
\filldraw[] (2.5,3) node (terminal 1) [terminal,color=black!100]{} 
++ (270:5) node (terminal 2) [terminal]{}
++ (60:5.773) node (terminal 3) [terminal]{}
++ (270:5) node (terminal 4) [terminal]{}
++ (60:5.773) node (terminal 5) [terminal]{}
++ (270:5) node (terminal 6) [terminal]{}
++ (60:5.773) node (terminal 7) [terminal]{}
++ (270:5) node (terminal 8) [terminal, color=blue!100,dashed,label=270:{$u$},ultra thick]{}
++ (60:5.773) node (terminal 9) [terminal, color=white!100]{}
++ (270:5) node (terminal 10) [terminal, color=blue!100,dashed, ultra thick, label=270:{$u$}]{}
++ (60:5.773) node (terminal 11) [terminal]{}
++ (270:5) node (terminal 12) [terminal]{}
++ (60:5.773) node (terminal 13) [terminal]{}
++ (270:5) node (terminal 14) [terminal]{};

% \draw[] (2.5,3) node (dashcircle 1)[dashcircle]{};
\draw[edge] (terminal 1) to (terminal 2) to (terminal 3) to (terminal 4) to (terminal 5) to (terminal 6) to (terminal 7) to (terminal 8);
\draw[edge] (terminal 10) to (terminal 11) to (terminal 12) to (terminal 13) to (terminal 14);

\draw[dashed] (12.25,-2) -- (15,3);
\end{tikzpicture}



==> TixDrawings/line3B.tex <==
% !TEX root = ../Control in state-based anti-coordination network games.tex

% \usetikzlibrary{matrix,arrows,decorations.pathmorphing}
% \usetikzlibrary{arrows,automata}

\usetikzlibrary{matrix}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing}
% \small{\textit{Situation 1}}
\tikzstyle{sets} = [ellipse, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{terminal} = [circle, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{dashcircle}=[circle,draw=red,dashed,inner sep=0pt, minimum size=0.9cm]
\tikzstyle{theta} = [circle, draw=white, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{arrow} = [stealth-stealth, thick]
\tikzstyle{edge}=[thick]

\begin{tikzpicture}[x=0.4cm, y=0.3cm]
%Draw grid as reference mark
% \draw[step=1.5, color=black!10] (0,-5) grid (9,5);
%Nodes
\filldraw[] (2.5,3) node (terminal 1) [terminal,color=black!100,ultra thick,label=90:{}]{} 
++ (270:5) node (terminal 2) [terminal,color=blue!100,ultra thick, label=270:{$u$}]{};
\draw[] (2.5,3) node (dashcircle 1)[dashcircle]{};
\draw[edge] (terminal 1) to (terminal 2);

\filldraw[] (8.5,3) node (terminal 3) [terminal,color=black!100,ultra thick,label=90:{}]{} 
++ (270:5) node (terminal 4) [terminal,color=black!100]{}
++ (60:5.773) node (terminal 5) [terminal, color=blue!100,ultra thick,label=270:{$u$}]{};
\draw[] (8.5,3) node (dashcircle 2)[dashcircle]{};
\draw[edge] (terminal 3) to (terminal 4);
\draw[edge] (terminal 4) to (terminal 5);

% \draw[dashcircle] (4.5,3) (14pt);
% \draw[dashed] (4.5,3) circle (14pt);
% \draw[->] (1.5,3) to (dashcircle 1) [color=red!70];
% \draw[] (4.5,4) node (YmnX)[color=red!70]
% {\footnotesize{$Y\setminus X$} }

\filldraw[] (16.5,3) node (terminal 6) [terminal,color=black!100,ultra thick,label=90:{}]{} 
++ (270:5) node (terminal 7) [terminal,color=black!100]{}
++ (60:5.773) node (terminal 8) [terminal, color=blue!100,ultra thick,label=270:{$u$}]{};
\draw[] (16.5,-2) node (dashcircle 3)[dashcircle]{};
\draw[edge] (terminal 6) to (terminal 7);
\draw[edge] (terminal 7) to (terminal 8);

\end{tikzpicture}


==> TixDrawings/line3C.tex <==
% !TEX root = ../Control in state-based anti-coordination network games.tex

% \usetikzlibrary{matrix,arrows,decorations.pathmorphing}
% \usetikzlibrary{arrows,automata}

\usetikzlibrary{matrix}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing}
% \small{\textit{Situation 1}}
\tikzstyle{sets} = [ellipse, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{terminal} = [circle, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{dashcircle}=[circle,draw=red,dashed,inner sep=0pt, minimum size=0.9cm]
\tikzstyle{theta} = [circle, draw=white, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{arrow} = [stealth-stealth, thick]
\tikzstyle{edge}=[thick]



\begin{tikzpicture}[x=0.4cm, y=0.3cm]
%Draw grid as reference mark
% \draw[step=1.5, color=black!10] (0,-5) grid (9,5);
%Nodes
\filldraw[] (2.5,3) node (terminal 1) [terminal,color=black!100,ultra thick,label=90:{}]{} 
++ (270:5) node (terminal 2) [terminal]{}
++ (60:5.773) node (terminal 3) [terminal]{}
++ (270:5) node (terminal 4) [terminal,color=blue!100,ultra thick,label=270:{$u$}]{};

\draw[] (2.5,3) node (dashcircle 1)[dashcircle]{};
\draw[edge] (terminal 1) to (terminal 2) to (terminal 3) to (terminal 4);

\filldraw[] (9.5,3) node (terminal 5) [terminal,color=black!100,ultra thick,label=90:{}]{} 
++ (270:5) node (terminal 6) [terminal]{}
++ (60:5.773) node (terminal 7) [terminal]{}
++ (270:5) node (terminal 8) [terminal,color=blue!100,ultra thick,label=270:{$u$}]{};

\draw[] (9.5,-2) node (dashcircle 2)[dashcircle]{};
\draw[edge] (terminal 5) to (terminal 6) to (terminal 7) to (terminal 8);


% \draw[dashcircle] (4.5,3) (14pt);
% \draw[dashed] (4.5,3) circle (14pt);
% \draw[->] (1.5,3) to (dashcircle 1) [color=red!70];
% \draw[] (4.5,4) node (YmnX)[color=red!70]
% {\footnotesize{$Y\setminus X$} }

\filldraw[] (16.5,3) node (terminal 9) [terminal,color=black!100,ultra thick,label=90:{}]{} 
++ (270:5) node (terminal 10) [terminal]{}
++ (60:5.773) node (terminal 11) [terminal]{}
++ (270:5) node (terminal 12) [terminal,color=blue!100,ultra thick,label=270:{$u$}]{};
\draw[] (19.4,3) node (dashcircle 3)[dashcircle]{};
\draw[edge] (terminal 9) to (terminal 10) to (terminal 11) to (terminal 12);

\end{tikzpicture}



==> TixDrawings/line3D.tex <==
% !TEX root = ../Control in state-based anti-coordination network games.tex

% \usetikzlibrary{matrix,arrows,decorations.pathmorphing}
% \usetikzlibrary{arrows,automata}

\usetikzlibrary{matrix}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing}
% \small{\textit{Situation 1}}
\tikzstyle{sets} = [ellipse, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{terminal} = [circle, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{dashcircle}=[circle,draw=red,dashed,inner sep=0pt, minimum size=0.9cm]
\tikzstyle{theta} = [circle, draw=white, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{arrow} = [stealth-stealth, thick]
\tikzstyle{edge}=[thick]



\begin{tikzpicture}[x=0.4cm, y=0.3cm]
%Draw grid as reference mark
% \draw[step=1.5, color=black!10] (0,-5) grid (9,5);
%Nodes
\filldraw[] (2.5,3) node (terminal 1) [terminal,color=black!100,ultra thick,label=90:{}]{\small{a}}
++ (270:5) node (terminal 2) [terminal]{\small{b}}
++ (60:5.773) node (terminal 3) [terminal]{\small{c}}
++ (270:5) node (terminal 4) [terminal]{\small{d}}
++ (60:5.773) node (terminal 5) [terminal]{\small{e}}
++ (270:5) node (terminal 6) [terminal]{\small{f}}
++ (60:5.773) node (terminal 7) [terminal]{\small{g}}
++ (270:5) node (terminal 8) [terminal]{\small{h}}
++ (60:5.773) node (terminal 9) [terminal]{\small{i}}
++ (270:5) node (terminal 10) [terminal]{\small{j}}
++ (60:5.773) node (terminal 11) [terminal]{\small{k}}
++ (270:5) node (terminal 12) [terminal,color=blue!100,ultra thick,label=270:{$u$}]{\small{l}};

\draw[] (2.5,3) node (dashcircle 1)[dashcircle]{};
\draw[] (11.16,3) node (dashcircle 2) [dashcircle]{}
++ (270:5) node (dashcircle 3) [dashcircle] {};
\draw[] (8.33,3) node (dashcircle 4) [dashcircle, color=grey!100]{};
\draw[edge] (terminal 1) to (terminal 2) to (terminal 3) to (terminal 4) to (terminal 5) to (terminal 6) to (terminal 7) to (terminal 8) to (terminal 9) to (terminal 10) to (terminal 11) to (terminal 12);


\end{tikzpicture}



==> TixDrawings/line4A.tex <==
% !TEX root = ../Control in state-based anti-coordination network games.tex

% \usetikzlibrary{matrix,arrows,decorations.pathmorphing}
% \usetikzlibrary{arrows,automata}

\usetikzlibrary{matrix}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing}
% \small{\textit{Situation 1}}
\tikzstyle{sets} = [ellipse, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{terminal} = [circle, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{dashcircle}=[circle,draw=red,dashed,inner sep=0pt, minimum size=0.9cm]
\tikzstyle{theta} = [circle, draw=white, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{arrow} = [stealth-stealth, thick]
\tikzstyle{edge}=[thick]


\begin{tikzpicture}[x=0.4cm, y=0.3cm]
%Draw grid as reference mark
% \draw[step=1.5, color=black!10] (0,-5) grid (9,5);
%Nodes


\filldraw[] (4.5,3) node (terminal 3) [terminal,color=black!100,ultra thick,label=90:{}]{\small{1}} 
++ (270:5) node (terminal 4) [terminal,color=black!100]{\small{0}}
++ (60:5.773) node (terminal 5) [terminal, color=blue!100,ultra thick,label=270:{$u$}]{\small{1}};
% \draw[] (4.5,3) node (dashcircle 2)[dashcircle]{};
\draw[edge] (terminal 3) to (terminal 4);
\draw[edge] (terminal 4) to (terminal 5);

% \draw[dashcircle] (4.5,3) (14pt);
% \draw[dashed] (4.5,3) circle (14pt);
% \draw[->] (1.5,3) to (dashcircle 1) [color=red!70];
% \draw[] (4.5,4) node (YmnX)[color=red!70]
% {\footnotesize{$Y\setminus X$} }

\filldraw[] (12.5,3) node (terminal 6) [terminal,color=black!100,ultra thick,label=90:{}]{\small{1}} 
++ (270:5) node (terminal 7) [terminal,color=black!100]{\small{1}}
++ (60:5.773) node (terminal 8) [terminal, color=blue!100,ultra thick,label=270:{$u$}]{\small{0}};
% \draw[] (12.5,3) node (dashcircle 3)[dashcircle]{};
\draw[edge] (terminal 6) to (terminal 7);
\draw[edge] (terminal 7) to (terminal 8);

\node[draw, align =left, font=\footnotesize] at (22,3){$\Delta_u f(X)=-1$};
\end{tikzpicture}


==> TixDrawings/line4B.tex <==
% !TEX root = ../Control in state-based anti-coordination network games.tex

% \usetikzlibrary{matrix,arrows,decorations.pathmorphing}
% \usetikzlibrary{arrows,automata}

\usetikzlibrary{matrix}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing}
% \small{\textit{Situation 1}}
\tikzstyle{sets} = [ellipse, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{terminal} = [circle, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{dashcircle}=[circle,draw=red,dashed,inner sep=0pt, minimum size=0.9cm]
\tikzstyle{theta} = [circle, draw=white, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{arrow} = [stealth-stealth, thick]
\tikzstyle{edge}=[thick]


\begin{tikzpicture}[x=0.4cm, y=0.3cm]
%Draw grid as reference mark
% \draw[step=1.5, color=black!10] (0,-5) grid (9,5);
%Nodes


\filldraw[] (4.5,3) node (terminal 3) [terminal,color=black!100,ultra thick,label=90:{}]{\small{0}} 
++ (270:5) node (terminal 4) [terminal,color=black!100]{\small{1}}
++ (60:5.773) node (terminal 5) [terminal, color=blue!100,ultra thick,label=270:{$u$}]{\small{1}};
\draw[] (4.5,3) node (dashcircle 2)[dashcircle]{};
\draw[edge] (terminal 3) to (terminal 4);
\draw[edge] (terminal 4) to (terminal 5);

% \draw[dashcircle] (4.5,3) (14pt);
% \draw[dashed] (4.5,3) circle (14pt);
% \draw[->] (1.5,3) to (dashcircle 1) [color=red!70];
% \draw[] (4.5,4) node (YmnX)[color=red!70]
% {\footnotesize{$Y\setminus X$} }

\filldraw[] (12.5,3) node (terminal 6) [terminal,color=black!100,ultra thick,label=90:{}]{\small{0}} 
++ (270:5) node (terminal 7) [terminal,color=black!100]{\small{1}}
++ (60:5.773) node (terminal 8) [terminal, color=blue!100,ultra thick,label=270:{$u$}]{\small{0}};
\draw[] (12.5,3) node (dashcircle 3)[dashcircle]{};
\draw[edge] (terminal 6) to (terminal 7);
\draw[edge] (terminal 7) to (terminal 8);


\node[draw, align =left, font=\footnotesize] at (21.5,3){$\Delta_u f(Y)=+1$};
\end{tikzpicture}


==> TixDrawings/line4C.tex <==
% !TEX root = ../Control in state-based anti-coordination network games.tex

% \usetikzlibrary{matrix,arrows,decorations.pathmorphing}
% \usetikzlibrary{arrows,automata}

\usetikzlibrary{matrix}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing}
% \small{\textit{Situation 1}}
\tikzstyle{sets} = [ellipse, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{terminal} = [circle, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{dashcircle}=[circle,draw=red,dashed,inner sep=0pt, minimum size=0.9cm]
\tikzstyle{theta} = [circle, draw=white, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{arrow} = [stealth-stealth, thick]
\tikzstyle{edge}=[thick]


\begin{tikzpicture}[x=0.4cm, y=0.3cm]
%Draw grid as reference mark
% \draw[step=1.5, color=black!10] (0,-5) grid (9,5);
%Nodes


\filldraw[] (4.5,3) node (terminal 3) [terminal,color=black!100,ultra thick,label=90:{}]{\small{1}} 
++ (270:5) node (terminal 4) [terminal,color=black!100]{\small{$\alpha$}}
++ (60:5.773) node (terminal 5) [terminal]{\small{$\alpha$}}
++ (270:5) node (terminal 6)[terminal,color=blue!100,ultra thick,label=270:{$u$}]{\small{1/$\alpha$}};
% \draw[] (4.5,3) node (dashcircle 2)[dashcircle]{};
\draw[edge] (terminal 3) to (terminal 4);
\draw[edge] (terminal 4) to (terminal 5) to (terminal 6);

% \draw[dashcircle] (4.5,3) (14pt);
% \draw[dashed] (4.5,3) circle (14pt);
% \draw[->] (1.5,3) to (dashcircle 1) [color=red!70];
% \draw[] (4.5,4) node (YmnX)[color=red!70]
% {\footnotesize{$Y\setminus X$} }

\filldraw[] (12.5,3) node (terminal 7) [terminal,color=black!100,ultra thick,label=90:{}]{\small{1}} 
++ (270:5) node (terminal 8) [terminal,color=black!100]{\small{0}}
++ (60:5.773) node (terminal 9) [terminal]{\small{1}}
++ (270:5) node (terminal 10)[terminal,color=blue!100,ultra thick,label=270:{$u$}]{\small{0}};
% \draw[] (12.5,3) node (dashcircle 3)[dashcircle]{};
\draw[edge] (terminal 7) to (terminal 8);
\draw[edge] (terminal 8) to (terminal 9) to (terminal 10);


%\node[draw, align =left, font=\footnotesize] at (21.5,3){$\Delta_u f(X)=+3$};
\end{tikzpicture}


==> TixDrawings/line4D.tex <==
% !TEX root = ../Control in state-based anti-coordination network games.tex

% \usetikzlibrary{matrix,arrows,decorations.pathmorphing}
% \usetikzlibrary{arrows,automata}

\usetikzlibrary{matrix}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing}
% \small{\textit{Situation 1}}
\tikzstyle{sets} = [ellipse, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{terminal} = [circle, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{dashcircle}=[circle,draw=red,dashed,inner sep=0pt, minimum size=0.9cm]
\tikzstyle{theta} = [circle, draw=white, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{arrow} = [stealth-stealth, thick]
\tikzstyle{edge}=[thick]


\begin{tikzpicture}[x=0.4cm, y=0.3cm]
%Draw grid as reference mark
% \draw[step=1.5, color=black!10] (0,-5) grid (9,5);
%Nodes


\filldraw[] (4.5,3) node (terminal 1) [terminal,color=black!100,ultra thick,label=90:{}]{\small{1}} 
++ (270:5) node (terminal 2) [terminal,color=black!100]{\small{$\epsilon$}}
++ (60:5.773) node (terminal 3) [terminal]{\small{$\epsilon$}}
++ (270:5) node (terminal 4)[terminal,color=black!60!green,ultra thick]{\small{$\epsilon$}}
++ (60:5.773) node (terminal 5)[terminal, color=red!100]{\small{$\epsilon$}}
++ (270:5) node (terminal 6)[terminal]{\small{$\epsilon$}}
++ (60:5.773) node (terminal 7)[terminal,color=blue!100,ultra thick,label=270:{$u$}]{\small{1}};
% \draw[] (4.5,3) node (dashcircle 2)[dashcircle]{};
\draw[edge] (terminal 1) to (terminal 2) to (terminal 3) to (terminal 4);
\draw[edge,dashed] (terminal 4) to (terminal 5);
\draw[edge] (terminal 5) to (terminal 6) to (terminal 7);

\filldraw[] (15.5,3) node (terminal 8) [terminal,color=black!100,ultra thick,label=90:{}]{\small{1}}
++ (270:5) node (terminal 9) [terminal,color=black!100]{\small{$\epsilon$}}
++ (60:5.773) node (terminal 10) [terminal]{\small{$\epsilon$}}
++ (270:5) node (terminal 11)[terminal,color=black!60!green, ultra thick]{\small{$\epsilon$}}
++ (60:5.773) node (terminal 12)[terminal,color=red!100]{\small{$\epsilon$}}
++ (270:5) node (terminal 13)[terminal]{\small{1}}
++ (60:5.773) node (terminal 14)[terminal,color=blue!100,ultra thick,label=270:{$u$}]{\small{0}};
% \draw[] (4.5,3) node (dashcircle 2)[dashcircle]{};
\draw[edge] (terminal 8) to (terminal 9);
\draw[edge] (terminal 9) to (terminal 10) to (terminal 11);
\draw[edge,dashed] (terminal 11) to (terminal 12);
\draw[edge] (terminal 12) to (terminal 13) to (terminal 14);


% \node[draw, align =left, font=\footnotesize] at (21.5,3){$\Delta_u f(X)=+1$};
\end{tikzpicture}


==> TixDrawings/line4E.tex <==
% !TEX root = ../Control in state-based anti-coordination network games.tex
% line3A
% \usetikzlibrary{matrix,arrows,decorations.pathmorphing}
% \usetikzlibrary{arrows,automata}

\usetikzlibrary{matrix}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing}
% \small{\textit{Situation 1}}
\tikzstyle{sets} = [ellipse, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{terminal} = [circle, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{dashcircle}=[circle,draw=red,dashed,inner sep=0pt, minimum size=0.9cm]
\tikzstyle{theta} = [circle, draw=white, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{arrow} = [stealth-stealth, thick]
\tikzstyle{edge}=[thick]

\begin{tikzpicture}[x=0.4cm, y=0.3cm, scale=1]
% \begin{tikzpicture}[scale=1]
%Draw grid as reference mark
% \draw[step=1.5, color=black!10] (0,-5) grid (9,5);
%Nodes
\filldraw[] (2.5,3) node (terminal 1) [terminal,color=black!100, ultra thick]{} 
++ (270:5) node (terminal 2) [terminal]{}
++ (60:5.773) node (terminal 3) [terminal]{}
++ (270:5) node (terminal 4) [terminal]{}
++ (60:5.773) node (terminal 5) [terminal]{}
++ (270:5) node (terminal 6) [terminal]{}
++ (60:5.773) node (terminal 7) [terminal]{}
++ (270:5) node (terminal 8) [terminal, color=blue!100,dashed,label=270:{$u$},ultra thick]{}
++ (60:5.773) node (terminal 9) [terminal, color=white!100]{}
++ (270:5) node (terminal 10) [terminal, color=blue!100,dashed, ultra thick, label=270:{$u$}]{}
++ (60:5.773) node (terminal 11) [terminal]{}
++ (270:5) node (terminal 12) [terminal,color=black!100, ultra thick]{}
++ (0:0) node (dashcircle 2)[dashcircle]{};

\draw[] (5.38,-2) node (dashcircle 1)[dashcircle]{};
\draw[edge] (terminal 1) to (terminal 2) to (terminal 3) to (terminal 4) to (terminal 5) to (terminal 6) to (terminal 7) to (terminal 8);
\draw[edge] (terminal 10) to (terminal 11) to (terminal 12);

\draw[dashed] (12.25,-2) -- (15,3);
\end{tikzpicture}



==> TixDrawings/line4F.tex <==
% !TEX root = ../Control in state-based anti-coordination network games.tex
% line3A
% \usetikzlibrary{matrix,arrows,decorations.pathmorphing}
% \usetikzlibrary{arrows,automata}

\usetikzlibrary{matrix}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing}
% \small{\textit{Situation 1}}
\tikzstyle{sets} = [ellipse, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{terminal} = [circle, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{dashcircle}=[circle,draw=red,dashed,inner sep=0pt, minimum size=0.9cm]
\tikzstyle{theta} = [circle, draw=white, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{arrow} = [stealth-stealth, thick]
\tikzstyle{edge}=[thick]

\begin{tikzpicture}[x=0.4cm, y=0.3cm, scale=1]
% \begin{tikzpicture}[scale=1]
%Draw grid as reference mark
% \draw[step=1.5, color=black!10] (0,-5) grid (9,5);
%Nodes
\filldraw[] (2.5,3) node (terminal 1) [terminal,color=black!100, ultra thick]{} 
++ (270:5) node (terminal 2) [terminal]{}
++ (60:5.773) node (terminal 3) [terminal]{}
++ (270:5) node (terminal 4) [terminal]{}
++ (60:5.773) node (terminal 5) [terminal]{}
++ (270:5) node (terminal 6) [terminal]{}
++ (60:5.773) node (terminal 7) [terminal]{}
++ (270:5) node (terminal 8) [terminal, color=blue!100,dashed,label=270:{$u$},ultra thick]{}
++ (60:5.773) node (terminal 9) [terminal]{}
++ (270:5) node (terminal 10) [terminal,color=black!100, ultra thick]{}
++ (0:0) node (dashcircle 2)[dashcircle]{};

\draw[] (5.38,-2) node (dashcircle 1)[dashcircle]{};
\draw[edge] (terminal 1) to (terminal 2) to (terminal 3) to (terminal 4) to (terminal 5) to (terminal 6) to (terminal 7) to (terminal 8) to (terminal 9) to (terminal 10);

% \draw[dashed] (12.25,-2) -- (15,3);
\end{tikzpicture}



==> TixDrawings/line4G.tex <==
% !TEX root = ../Control in state-based anti-coordination network games.tex
% line3A
% \usetikzlibrary{matrix,arrows,decorations.pathmorphing}
% \usetikzlibrary{arrows,automata}

\usetikzlibrary{matrix}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing}
% \small{\textit{Situation 1}}
\tikzstyle{sets} = [ellipse, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{terminal} = [circle, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{dashcircle}=[circle,draw=red,dashed,inner sep=0pt, minimum size=0.9cm]
\tikzstyle{theta} = [circle, draw=white, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{arrow} = [stealth-stealth, thick]
\tikzstyle{edge}=[thick]

\begin{tikzpicture}[x=0.4cm, y=0.3cm, scale=1]
% \begin{tikzpicture}[scale=1]
%Draw grid as reference mark
% \draw[step=1.5, color=black!10] (0,-5) grid (9,5);
%Nodes
\filldraw[] (2.5,3) node (terminal 1) [terminal,color=black!100, ultra thick,label=90:{$i_1$}]{\footnotesize{}} 
++ (270:5) node (terminal 2) [terminal,label=270:{$i_2$}]{\footnotesize{}}
++ (60:5.773) node (terminal 3) [terminal,label=90:{$i_3$}]{\footnotesize{}}
++ (270:5) node (terminal 4) [terminal,label=270:{$i_4$}]{\footnotesize{}}
++ (60:5.773) node (terminal 5) [terminal,label=90:{$i_5$}]{\footnotesize{}}
++ (270:5) node (terminal 6) [terminal,label=270:{$i_6$}]{\footnotesize{}}
++ (60:5.773) node (terminal 7) [terminal,label=90:{$i_7$}]{\footnotesize{}}
++ (270:5) node (terminal 8) [terminal, color=blue!100,label=270:{$u$},ultra thick]{\footnotesize{}}
++ (60:5.773) node (terminal 9) [terminal,label=90:{$i_8$}]{\footnotesize{}}
++ (270:5) node (terminal 10) [terminal,color=black!100, ultra thick,label=270:{$i_9$}]{\footnotesize{}}
++ (0:0) node (dashcircle 2)[dashcircle]{};

\draw[] (5.38,-2) node (dashcircle 1)[dashcircle]{};
\draw[edge] (terminal 1) to (terminal 2) to (terminal 3) to (terminal 4) to (terminal 5) to (terminal 6) to (terminal 7) to (terminal 8) to (terminal 9) to (terminal 10);

% \draw[dashed] (12.25,-2) -- (15,3);
\end{tikzpicture}



==> TixDrawings/line5A.tex <==
% !TEX root = ../Control in state-based anti-coordination network games.tex
% line3A
% \usetikzlibrary{matrix,arrows,decorations.pathmorphing}
% \usetikzlibrary{arrows,automata}

\usetikzlibrary{matrix}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing}
% \small{\textit{Situation 1}}
\tikzstyle{sets} = [ellipse, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{terminal} = [circle, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{dashcircle}=[circle,draw=red,dashed,inner sep=0pt, minimum size=0.9cm]
\tikzstyle{theta} = [circle, draw=white, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{arrow} = [stealth-stealth, thick]
\tikzstyle{edge}=[thick]


\begin{tikzpicture}[x=0.4cm, y=0.3cm, scale=1]
% \begin{tikzpicture}[scale=1]
%Draw grid as reference mark
% \draw[step=1.5, color=black!10] (0,-5) grid (9,5);
%Nodes
\filldraw[] (2.5,3) node (terminal 1) [terminal,color=black!100, ultra thick]{} 
++ (270:5) node (terminal 2) [terminal]{}
++ (60:5.773) node (terminal 3) [terminal]{}
++ (270:5) node (terminal 4) [terminal,color=blue!100,dashed,label=270:{$u$},ultra thick]{}
++ (60:5.773) node (terminal 5) [terminal,color=grey,dotted]{}
++ (270:5) node (terminal 6) [terminal,color=grey,dotted]{}
++ (60:5.773) node (terminal 7) [terminal,color=grey,dotted]{}
++ (270:5) node (terminal 8) [terminal,color=grey,dotted]{}
++ (60:5.773) node (terminal 9) [terminal,color=grey,dotted]{}
++ (270:5) node (terminal 10) [terminal,color=grey,dotted]{};
% ++ (0:0) node (dashcircle 2)[dashcircle]{};

% \draw[] (5.38,-2) node (dashcircle 1)[dashcircle]{};
\draw[edge,color=blue] (terminal 1) to (terminal 2) to (terminal 3) to (terminal 4)
\draw[edge,color=grey,dashed] (terminal 4) to (terminal 5) to (terminal 6) to (terminal 7) to (terminal 8) to (terminal 9) to (terminal 10);

% \draw[dashed] (12.25,-2) -- (15,3);
\end{tikzpicture}



==> TixDrawings/line5B.tex <==
% !TEX root = ../Control in state-based anti-coordination network games.tex
% line3A
% \usetikzlibrary{matrix,arrows,decorations.pathmorphing}
% \usetikzlibrary{arrows,automata}

\usetikzlibrary{matrix}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing}
% \small{\textit{Situation 1}}
\tikzstyle{sets} = [ellipse, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{terminal} = [circle, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{dashcircle}=[circle,draw=red,dashed,inner sep=0pt, minimum size=0.9cm]
\tikzstyle{theta} = [circle, draw=white, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{arrow} = [stealth-stealth, thick]
\tikzstyle{edge}=[thick]


\begin{tikzpicture}[x=0.4cm, y=0.3cm, scale=1]
% \begin{tikzpicture}[scale=1]
%Draw grid as reference mark
% \draw[step=1.5, color=black!10] (0,-5) grid (9,5);
%Nodes
\filldraw[] (2.5,3) node (terminal 1) [terminal,color=black!100, ultra thick]{1} 
++ (270:5) node (terminal 2) [terminal]{$\epsilon$}
++ (60:5.773) node (terminal 3) [terminal]{$\epsilon$}
++ (270:5) node (terminal 4) [terminal,color=blue!100,dashed,label=270:{$u$},ultra thick]{$\epsilon$}
++ (60:5.773) node (terminal 5) [terminal,dotted]{};
% ++ (0:0) node (dashcircle 2)[dashcircle]{};
\filldraw[] (12.5,3) node (terminal 6) [terminal,color=black!100, ultra thick]{1} 
++ (270:5) node (terminal 7) [terminal]{0}
++ (60:5.773) node (terminal 8) [terminal]{1}
++ (270:5) node (terminal 9) [terminal,color=blue!100,dashed,label=270:{$u$},ultra thick]{0}
++ (60:5.773) node (terminal 10) [terminal,dotted]{};


% \draw[] (5.38,-2) node (dashcircle 1)[dashcircle]{};
\draw[edge,color=blue] (terminal 1) to (terminal 2) to (terminal 3) to (terminal 4)
\draw[edge,color=grey,dashed] (terminal 4) to (terminal 5) ;
\draw[edge,color=blue] (terminal 6) to (terminal 7) to (terminal 8) to (terminal 9);
\draw[edge,color=grey,dashed] (terminal 9) to (terminal 10);

% \draw[dashed] (12.25,-2) -- (15,3);
\end{tikzpicture}



==> TixDrawings/line6B.tex <==
% !TEX root = ../Control in state-based anti-coordination network games.tex

% \usetikzlibrary{matrix,arrows,decorations.pathmorphing}
% \usetikzlibrary{arrows,automata}

\usetikzlibrary{matrix}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing}
% \small{\textit{Situation 1}}
\tikzstyle{sets} = [ellipse, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{terminal} = [circle, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{dashcircle}=[circle,draw=red,dashed,inner sep=0pt, minimum size=0.9cm]
\tikzstyle{theta} = [circle, draw=white, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{arrow} = [stealth-stealth, thick]
\tikzstyle{edge}=[thick]

\begin{tikzpicture}[x=0.4cm, y=0.3cm]
%Draw grid as reference mark
% \draw[step=1.5, color=black!10] (0,-5) grid (9,5);
%Nodes
\filldraw[] (2.5,3) node (terminal 1)[terminal,color=black!100,ultra thick,label=90:{}]{} 
++ (270:5) node (terminal 2) [terminal]{}
++ (60:5.773) node (terminal 2a) [terminal, color=blue!100,label=90:{$u$}]{};
\draw[edge] (terminal 1) to (terminal 2) to (terminal 2a);

\filldraw[] (8.5,3) node (terminal 3) [terminal,color=black!100,ultra thick,label=90:{}]{} 
++ (270:5) node (terminal 4) [terminal]{}
++ (60:5.773) node (terminal 5) [terminal, color=blue!100,label=90:{$u$}]{}
++ (270:5) node (terminal 6)[terminal,color=black!100,ultra thick]{};

\draw[edge] (terminal 3) to (terminal 4);
\draw[edge] (terminal 4) to (terminal 5) to (terminal 6);


\filldraw[] (14.5,3) node (terminal 7) [terminal,color=black!100,ultra thick,label=90:{}]{} 
++ (270:5) node (terminal 8) [terminal]{}
++ (60:5.773) node (terminal 9) [terminal, color=blue!100,label=90:{$u$}]{}
++ (270:5) node (terminal 10)[terminal]{}
++ (60:5.773) node (terminal 11)[terminal,color=black!100,ultra thick]{};

\draw[edge] (terminal 7) to (terminal 8);
\draw[edge] (terminal 8) to (terminal 9) to (terminal 10) to (terminal 11);


% \filldraw[] (14.5,3) node (terminal 9) [terminal,color=black!100,ultra thick]{}
% ++ (0:0) node (dashcircle 4)[dashcircle]{}
% ++ (270:5) node (terminal 10) [terminal, color=blue!100,label=270:{$u$}]{}
% ++ (60:5.773) node (terminal 11) [terminal,color=black!100,ultra thick]{}
% ++ (0:0) node (dashcircle 5)[dashcircle]{};
% \draw[edge] (terminal 9) to (terminal 10) to (terminal 11);
\end{tikzpicture}


==> TixDrawings/line6C.tex <==
% !TEX root = ../Control in state-based anti-coordination network games.tex

% \usetikzlibrary{matrix,arrows,decorations.pathmorphing}
% \usetikzlibrary{arrows,automata}

\usetikzlibrary{matrix}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing}
% \small{\textit{Situation 1}}
\tikzstyle{sets} = [ellipse, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{terminal} = [circle, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{dashcircle}=[circle,draw=red,dashed,inner sep=0pt, minimum size=0.9cm]
\tikzstyle{theta} = [circle, draw=white, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{arrow} = [stealth-stealth, thick]
\tikzstyle{edge}=[thick]

\begin{tikzpicture}[x=0.4cm, y=0.3cm]
%Draw grid as reference mark
% \draw[step=1.5, color=black!10] (0,-5) grid (9,5);
%Nodes

\filldraw[] (2.5,3) node (terminal 3) [terminal,color=black!100,ultra thick,label=90:{}]{} 
++ (270:5) node (terminal 4) [terminal]{}
++ (60:5.773) node (terminal 5) [terminal]{}
++ (270:5) node (terminal 6)[terminal, color=blue!100,label=270:{$u$}]{};

\draw[edge] (terminal 3) to (terminal 4);
\draw[edge] (terminal 4) to (terminal 5) to (terminal 6);

\filldraw[] (12.5,3) node (terminal 3a) [terminal,color=black!100,ultra thick,label=90:{}]{} 
++ (270:5) node (terminal 4a) [terminal]{}
++ (60:5.773) node (terminal 5a) [terminal]{}
++ (270:5) node (terminal 6a)[terminal, color=blue!100,label=270:{$u$}]{}
++ (60:5.773) node (terminal 7a)[terminal,color=black!100,ultra thick]{};

\draw[edge] (terminal 3a) to (terminal 4a);
\draw[edge] (terminal 4a) to (terminal 5a) to (terminal 6a) to (terminal 7a);


% \filldraw[] (12.5,3) node (terminal 8) [terminal,color=black!100,ultra thick,label=90:{}]{} 
% ++ (270:5) node (terminal 9) [terminal]{}
% ++ (60:5.773) node (terminal 10) [terminal]{}
% ++ (270:5) node (terminal 11)[terminal, color=blue!100,label=270:{$u$}]{}
% ++ (60:5.773) node (terminal 12)[terminal]{}
% ++ (270:5) node (terminal 13)[terminal,color=black!100,ultra thick]{};


% \draw[edge] (terminal 8) to (terminal 9);
% \draw[edge] (terminal 9) to (terminal 10) to (terminal 11) to (terminal 12) to (terminal 13);


% \filldraw[] (14.5,3) node (terminal 9) [terminal,color=black!100,ultra thick]{}
% ++ (0:0) node (dashcircle 4)[dashcircle]{}
% ++ (270:5) node (terminal 10) [terminal, color=blue!100,label=270:{$u$}]{}
% ++ (60:5.773) node (terminal 11) [terminal,color=black!100,ultra thick]{}
% ++ (0:0) node (dashcircle 5)[dashcircle]{};
% \draw[edge] (terminal 9) to (terminal 10) to (terminal 11);

\end{tikzpicture}


==> TixDrawings/line6D.tex <==
% !TEX root = ../Control in state-based anti-coordination network games.tex

% \usetikzlibrary{matrix,arrows,decorations.pathmorphing}
% \usetikzlibrary{arrows,automata}

\usetikzlibrary{matrix}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing}
% \small{\textit{Situation 1}}
\tikzstyle{sets} = [ellipse, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{terminal} = [circle, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{dashcircle}=[circle,draw=red,dashed,inner sep=0pt, minimum size=0.9cm]
\tikzstyle{theta} = [circle, draw=white, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{arrow} = [stealth-stealth, thick]
\tikzstyle{edge}=[thick]

\begin{tikzpicture}[x=0.4cm, y=0.3cm]
%Draw grid as reference mark
% \draw[step=1.5, color=black!10] (0,-5) grid (9,5);
%Nodes

\filldraw[] (2.5,3) node (terminal 3) [terminal,color=black!100,ultra thick,label=90:{}]{} 
++ (270:5) node (terminal 4) [terminal]{}
++ (60:5.773) node (terminal 5) [terminal]{}
++ (270:5) node (terminal 6)[terminal, color=blue!100,label=270:{$u$}]{}
++ (60:5.773) node (terminal 7)[terminal]{}
++ (270:5) node (terminal 8) [terminal,color=black!100,ultra thick]{};


\draw[edge] (terminal 3) to (terminal 4);
\draw[edge] (terminal 4) to (terminal 5) to (terminal 6) to (terminal 7) to (terminal 8);


\filldraw[] (12.5,3) node (terminal 3a) [terminal,color=black!100,ultra thick,label=90:{}]{} 
++ (270:5) node (terminal 4a) [terminal]{}
++ (60:5.773) node (terminal 5a) [terminal]{}
++ (270:5) node (terminal 6a)[terminal, color=blue!100,label=270:{$u$}]{}
++ (60:5.773) node (terminal 7a)[terminal]{}
++ (270:5) node (terminal 8a) [terminal]{}
++ (60:5.773) node (terminal 9a) [terminal,color=black!100,ultra thick]{};



\draw[edge] (terminal 3a) to (terminal 4a);
\draw[edge] (terminal 4a) to (terminal 5a) to (terminal 6a) to (terminal 7a) to (terminal 8a) to (terminal 9a);


\end{tikzpicture}


==> TixDrawings/line7A.tex <==
% !TEX root = ../Control in state-based anti-coordination network games.tex

% \usetikzlibrary{matrix,arrows,decorations.pathmorphing}
% \usetikzlibrary{arrows,automata}

\usetikzlibrary{matrix}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing}
% \small{\textit{Situation 1}}
\tikzstyle{sets} = [ellipse, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{terminal} = [circle, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{dashcircle}=[circle,draw=red,dashed,inner sep=0pt, minimum size=0.7cm]
\tikzstyle{theta} = [circle, draw=white, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{arrow} = [stealth-stealth, thick]
\tikzstyle{edge}=[ultra thin, draw=black!30]

\begin{tikzpicture}[x=0.4cm, y=0.3cm]
%Draw grid as reference mark
% \draw[step=1.5, color=black!10] (0,-5) grid (9,5);
%Nodes

\filldraw[] (2.5,3) node (terminal 1) [terminal]{} 
% ++ (0:0) node (dashcircle )[dashcircle]{}
++ (270:5) node (terminal 2) [terminal,color=black!100,ultra thick]{}
++ (60:5.773) node (terminal 3) [terminal]{}
++ (270:5) node (terminal 4)[terminal,color=black!100,ultra thick,label=270:{$y$} ]{}
++ (0:0) node (dashcircle) [dashcircle]{}
++ (60:5.773) node (terminal 5)[terminal]{}
++ (270:5) node (terminal 6) [terminal,color=blue!100,ultra thick,label=270:{$u$}]{}
++ (60:5.773) node (terminal 7) [terminal]{}
++ (270:5) node (terminal 8) [terminal,color=black!100,ultra thick]{};

\draw[edge] (terminal 1) to (terminal 2) to (terminal 3) to (terminal 4) to (terminal 5) to (terminal 6) to (terminal 7) to (terminal 8) to (terminal 5) to (terminal 2) to (terminal 7) to (terminal 4) to (terminal 1) to (terminal 8) to (terminal 3) to (terminal 6) to (terminal 1) ;


\draw[draw=red,dashed] (1.5,-4) rectangle ++(10.8,4);
\node[draw, align =left, font=\footnotesize] at (15,-2){$V_0$};
\draw[draw=blue,dashed] (1.5,1) rectangle ++(10.8,4);
\node[draw, align =left, font=\footnotesize] at (15,3){$V_1$};
% \draw[edge] (terminal 3) to (terminal 4);
% \draw[edge] (terminal 4) to (terminal 5) to (terminal 6) to (terminal 7) to (terminal 8) to (terminal 9) to (terminal 10) to (terminal 11) to (terminal 12);


\end{tikzpicture}


==> TixDrawings/line_star.tex <==
% !TEX root = ../Control in state-based anti-coordination network games.tex

% \usetikzlibrary{matrix,arrows,decorations.pathmorphing}
% \usetikzlibrary{arrows,automata}

\usetikzlibrary{matrix}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.pathmorphing}
\small{a}
\tikzstyle{sets} = [ellipse, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{terminal} = [circle, draw=black, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{theta} = [circle, draw=white, inner sep=0pt, minimum size=0.5cm]
\tikzstyle{arrow} = [stealth-stealth, thick]

\begin{tikzpicture}[x=0.4cm, y=0.3cm]
%Draw grid as reference mark
%\draw[step=1.5, color=black!10] (0,-5) grid (9,5);
%Nodes

% line network
\draw
       ++( 0:0) node (terminal 1)  [terminal, fill=blue!30, label= 90:{}] {1} 
       	++( 0:3) node (terminal 2)  [terminal, fill=blue!30, label= 90:{}] {2}
	       ++( 0:3) node (terminal 3)  [terminal, fill=blue!30, label= 90:{}] {3}; 
        
\draw
	++( 270:4) node (terminal 4)  [terminal, fill=red!30, label= 270:{}] {4}
        ++( 0:3) node (terminal 5)  [terminal, fill=red!30, label= 270:{}] {5};
                
               
\draw 
	++(0:-3) node (theta 1) [theta, label = 0:\normalsize{$\ccalS_0$}]{}
	++(270:4) node (theta 2) [theta, label = 0:\normalsize{$\ccalS_1$}]{};

\draw (0,-4) [dashed,rotate=90] ellipse (.5cm and 1.7cm);
\draw (-3,-2.5) [dashed,rotate=90] ellipse (.5cm and 1.2cm);

\draw [arrow] (terminal 4) to [bend right = 0] (terminal 1);
\draw [arrow] (terminal 2) to [bend left = 0] (terminal 4);
\draw [arrow] (terminal 5) to [bend right = 0] (terminal 3);
\draw [arrow] (terminal 5) to [bend right = 0] (terminal 2);


% star network
\draw
       ++( 0:13) node (terminal 1s)  [terminal, fill=red!30,label= 90:{}] {1} 
       +( 270:4) node (terminal 2s)  [terminal, fill=blue!30, label= 270:{}] {3} 
	+(315:5.5) node (terminal 3s)  [terminal, fill=blue!30, label= 270:{}] {4}
        +( 225:5.5) node (terminal 4s)  [terminal, fill=blue!30, label= 270:{}] {2};
                
\draw [arrow] (terminal 3s) to [bend right = 0] (terminal 1s);
\draw [arrow] (terminal 2s) to [bend left = 0] (terminal 1s);
\draw [arrow] (terminal 4s) to [bend right = 0] (terminal 1s);


\end{tikzpicture}

